The static-light meson spectrum from twisted mass lattice QCD

We compute the static-light meson spectrum with N_f = 2 flavours of sea quarks using Wilson twisted mass lattice QCD. We consider five different values for the light quark mass corresponding to 300 MeV < m_PS < 600 MeV and we present results for angular momentum j = 1/2, j = 3/2 and j = 5/2 and for parity P = + and P = -. We extrapolate our results to physical quark masses and make predictions regarding the spectrum of B and B_s mesons.

==> FIG004.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{FIG004.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5400,3600)(1,-2761)
\end{picture}%


==> FIG005_.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{FIG005_.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5400,8325)(1,-7486)
\end{picture}%

